Catalysis in Reaction Networks

We define catalytic networks as chemical reaction networks with an essentially catalytic reaction pathway: one which is on in the presence of certain catalysts and off in their absence. We show that examples of catalytic networks include synthetic DNA molecular circuits that have been shown to perform signal amplification and molecular logic. Recall that a critical siphon is a subset of the species in a chemical reaction network whose absence is forward invariant and stoichiometrically compatible with a positive point. Our main theorem is that all weakly-reversible networks with critical siphons are catalytic. Consequently, we obtain new proofs for the persistence of atomic event-systems of Adleman et al., and normal networks of Gnacadja. We define autocatalytic networks, and conjecture that a weakly-reversible reaction network has critical siphons if and only if it is autocatalytic.

==> crnexample1.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crnexample1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{171.05643589pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.78848837)%
    \put(0,0){\includegraphics[width=\unitlength]{crnexample1.pdf}}%
    \put(0.19812351,0.55718796){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\psi_1=xy^2$}}}%
    \put(0.80611327,0.56569356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\psi_2=x^4$}}}%
    \put(0.81663527,0.12273703){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\psi_3=y^3$}}}%
    \put(0.19698901,0.12145596){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\psi_4=1$}}}%
    \put(0.5050722,0.60488363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k_{1,2}$}}}%
    \put(0.5050722,0.17461931){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k_{3,4}$}}}%
    \put(0.86051105,0.33363004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k_{2,3}$}}}%
    \put(0.14027982,0.33363004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k_{4,1}$}}}%
  \end{picture}%
\endgroup

